Efficient Secure Aggregation for Privacy-Preserving Federated Machine Learning

Secure aggregation protocols ensure the privacy of users' data in federated learning by preventing the disclosure of local gradients. Many existing protocols impose significant communication and computational burdens on participants and may not efficiently handle the large update vectors typical of machine learning models. Correspondingly, we present e-SeaFL, an efficient verifiable secure aggregation protocol taking only one communication round during the aggregation phase. e-SeaFL allows the aggregation server to generate proof of honest aggregation to participants via authenticated homomorphic vector commitments. Our core idea is the use of assisting nodes to help the aggregation server, under similar trust assumptions existing works place upon the participating users. Our experiments show that the user enjoys an order of magnitude efficiency improvement over the state-of-the-art (IEEE S\&P 2023) for large gradient vectors with thousands of parameters. Our open-source implementation is available at https://github.com/vt-asaplab/e-SeaFL.

==> figs/exp/Accuracy/Acc_CIFAR100.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.35\textwidth,
        at={(1.128in,0.894in)},
        scale only axis,
        xlabel={\#training rounds},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        tick label style={font=\footnotesize},        
        %ylabel={Accuracy score},
        ylabel shift=-5pt,
        yticklabel shift={0cm},
        xmin=0, xmax=300,
        ymin=0, ymax=1,
        xtick={0,50,100,150,200,250,300},
        ytick={0,0.2,0.4,0.6,0.8,1},
        axis background/.style={fill=white},
        legend columns=1,
        legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny},
        legend pos = south east,
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=blue, mark=none, thick, smooth] table {
        0 0.18059701492537314
        50 0.6402985074626866
        100 0.7761194029850746
        150 0.8208955223880596
        200 0.8417910447761194
        250 0.853731343283582
        300 0.8597014925373134
    };
    \addlegendentry{FedAvg}
    
    \addplot[color=orange, mark=none, dashed, thick, smooth] table {
        % Flamingo data
        0 0.18059701492537314
        50 0.6402985074626866
        100 0.7761194029850746
        150 0.8208955223880596
        200 0.8417910447761194
        250 0.853731343283582
        300 0.8597014925373134
    };
    \addlegendentry{Flamingo}

    \addplot[color=purple, mark=none, densely dotted, thick, smooth] table {
        0 0.18059701492537314
        50 0.6402985074626866
        100 0.7761194029850746
        150 0.8208955223880596
        200 0.8417910447761194
        250 0.853731343283582
        300 0.8597014925373134
    };
    \addlegendentry{\nano}

    \end{axis}
\end{tikzpicture}


==> figs/exp/Accuracy/Acc_EMNIST.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,    
        height=0.35\textwidth,
        at={(1.128in,0.894in)},
        scale only axis,        
        xlabel={\#training rounds},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        tick label style={font=\footnotesize},        
        ylabel={Accuracy score},
        ylabel shift=-5pt,
        yticklabel shift={0cm},
        xmin=0, xmax=300,
        ymin=0, ymax=1,
        xtick={0,50,100,150,200,250,300},
        ytick={0,0.2,0.4,0.6,0.8,1},
        axis background/.style={fill=white},
        legend columns=1,
        legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny},
        legend pos = south east,
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=blue, mark=none, thick, smooth] table {
        % Baseline data
        0 0.1328
        50 0.7527999999999999
        100 0.8484
        150 0.8624
        200 0.8752
        250 0.8832
        300 0.8896
    };
    \addlegendentry{FedAvg}

    \addplot[color=orange, mark=none, dashed, thick, smooth] table {
        % Flamingo data
        0 0.1328
        50 0.7527999999999999
        100 0.8484
        150 0.8624
        200 0.8752
        250 0.8832
        300 0.8896
    };
    \addlegendentry{Flamingo}

    \addplot[color=purple, mark=none, densely dotted, thick, smooth] table {
        0 0.1328
        50 0.7527999999999999
        100 0.8484
        150 0.8624
        200 0.8752
        250 0.8832
        300 0.8896
    };
    \addlegendentry{\nano}

    \end{axis}
\end{tikzpicture}

==> figs/exp/client_assistant_computation_time/agg_delay_AN_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
\small	
	\begin{axis}[%
		width=0.74\textwidth,
		height=0.35\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of assisting nodes},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $3$, $ 7 $, $ 11 $, $ 15 $, $ 19 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},  
		ymin= 0,
		ymax= 19,
            %ymax=100000,
            %ymode=log,
        %    ytick distance= 10,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		%ylabel = {Delay (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=1,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		% \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		% table[row sep=crcr]{%
		% 	1 11.0790\\ % 11.0790 ms
		% 	2 21.0162\\  %21.0162 ms
		% 	3 30.7832\\ 
		% 	4 40.9725\\ 
		% 	5 50.7883\\
		% };
		% \addlegendentry{E-seaML}

       \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%			
                1 4.8049 \\ 
			2 7.8079\\  
			3 10.4518\\  
			4 13.6691\\ 
			5 16.4386\\ 
		};
		\addlegendentry{\nano~(MS)}

        
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 2.1726\\ %
			2 4.6079\\  
			3 7.5499\\ 
			4 10.2491\\ 
			5 13.6237\\
		};
		\addlegendentry{\nano~(SH)}

	\end{axis}


\end{tikzpicture}%


==> figs/exp/client_assistant_computation_time/setup_delay_AN_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
\small	
	\begin{axis}[%
		width=0.74\textwidth,
		height=0.35\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of assisting nodes},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $3$, $ 7 $, $ 11 $, $ 15 $, $ 19 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},  
		ymin= 0,
		ymax= 1.8,
            %ymax=100000,
            %ymode=log,
        %    ytick distance= 10,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		ylabel = {Delay (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=1,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		% \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		% table[row sep=crcr]{%
		% 	1 11.0790\\ % 11.0790 ms
		% 	2 21.0162\\  %21.0162 ms
		% 	3 30.7832\\ 
		% 	4 40.9725\\ 
		% 	5 50.7883\\
		% };
		% \addlegendentry{E-seaML}

       \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%			
                1 0.2989\\
			2 0.5621\\ 
			3 0.8351\\ 
			4 1.0962\\ 
			5 1.3599\\
		};
		\addlegendentry{\nano~(MS)}

        
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 0.2386\\ % 0.2386 ms
			2 0.5025\\  %0.5025 ms
			3 0.7717\\ 
			4 1.0359\\ 
			5 1.2991\\
		};
		\addlegendentry{\nano~(SH)}

	\end{axis}


\end{tikzpicture}

==> figs/exp/outbound_bandwidth_cost/sample_assisting_node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},  
            ymin= 63500,
		ymax= 64700,
		%ytick distance= 100,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		ylabel = {Bandwidth (B)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		%minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		% \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		% table[row sep=crcr]{%
  %               1 104 \\ %104 bytes
		% 	2 104\\ 
		% 	3 104\\
		% 	4 104\\
		% 	5 104\\
		% };
		%\addlegendentry{\nano}
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
            1 64008 \\ %4 + 4 + (4 * 16,000) bytes
			2 64008 \\
			3 64008\\ 
			4 64008\\ 
			5 64008\\
		};
		\addlegendentry{\nano~(SH)}
  
       \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
            1 64072 \\ %64072 bytes
			2 64072\\ 
			3 64072\\
			4 64072\\
			5 64072\\
		};
		\addlegendentry{\nano~(MS)}

    %\draw[solid, gray, latex-latex] (500, 12) -- (500, 76);
    %\node[solid, gray, latex-latex] at (470, 44) {\scriptsize 6.3x};
    
  
\end{axis}
 

\end{tikzpicture}%


==> figs/exp/outbound_bandwidth_cost/sample_server.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},  
		%ymin=100000,
		ymax=1000000000000000,
            ymode=log,
		%ytick distance=10000,
		%ytick={1000, 100000, 10000000,1000000000},
		ylabel = {Bandwidth (B) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
            %ymode=log,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]


        \addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 32820512819.2\\ % for single weight: 2051282.0512 bytes 
			2 98461538460.8\\ % for single weight: 6153846.1538 bytes
			3 229743589742.4\\ % for single weight: 14358974.3589 bytes
			4 410256410256\\ % for single weight: 25641025.6410 bytes
			5 640000000000\\ % for single weight: 40000000 bytes
		};
		\addlegendentry{MicroSecAgg$_1$}

            \addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 32820512819.2\\ % for single weight: 2051282.0512 bytes
			2 98461538460.8\\ % for single weight: 6153846.1538 bytes
			3 229743589742.4\\ % for single weight: 14358974.3589 bytes
			4 410256410256\\ % for single weight: 25641025.6410 bytes
			5 640000000000\\ % for single weight: 40000000 bytes
		};
		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 39273248\\ % 26473248 + 12800000 = 39273248 bytes
			2 78288448\\ % 52688448 + 25600000 = 78288448 bytes
			3 117303648\\ % 78903648 + 38400000 = 117303648 bytes
			4 156318848\\ % 105118848 + 51200000 = 156318848 bytes
			5 195334048\\ % 131334048 + 64000000 = 195334048 bytes
		};
		\addlegendentry{\FlamingoServerFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 118698784\\ % 105898784 + 12800000 = 118698784 bytes
			2 236357184\\ % 210757184 + 25600000 = 236357184 bytes
			3 354015584\\ % 315615584 + 38400000 = 354015584 bytes
			4 471673984\\ % 420473984 + 51200000 = 471673984 bytes
			5 589332384\\ % 525332384 + 64000000 = 589332384 bytes
		};
		\addlegendentry{\FlamingoServerSec}

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
                1 12800064 \\ %12800064 = (16,000 * 4 * 200) + 64
			2 25600064 \\ %
			3 38400064\\ %
			4 51200064 \\ %
			5 64000064 \\ %
		};
		\addlegendentry{\nano~(MS)}
  
          \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 12800000 \\ %12800000 = 16,000 * 4 * 200
			2 25600000 \\ %
			3 38400000\\ %
			4 51200000 \\ %
			5 64000000 \\ %
		};
		\addlegendentry{\nano~(SH)}
  80,000,000

        \draw[solid, black, latex-latex, line width=0.01pt] (515, 17.784907657724967) -- (515,19.184907657724967);
        \node[solid, black, latex-latex] at (543, 18.4449076577) {\tiny 3x};
    
        \draw[solid, black, latex-latex, line width=0.01pt] (515, 19.184907657724967) -- (515,27.384907657724967);
        \node[solid, black, latex-latex] at (555, 23.0349076577) {\tiny 3276x};
      
	\end{axis}

\end{tikzpicture}%


==> figs/exp/outbound_bandwidth_cost/sample_user.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},  
            %ymin= 0,
		ymax= 100000000000,
		%ytick distance= 500,
            ymode=log,
	    %ytick distance=10,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Bandwidth (B) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
  

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
                1 64272 \\ %(16000 * 4) + (3 * 4) + (4) + (3 * 64) + 64 bytes
			2 64272\\ 
			3 64272\\
			4 64272\\
			5 64272\\
		};
		\addlegendentry{\nano~(MS)}		

        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 64016 \\ %(16000 * 4) + (3 * 4) + (4) bytes
			2 64016 \\ 
			3 64016 \\ 
			4 64016 \\
			5 64016 \\
		};
		\addlegendentry{\nano~(SH)}
  
            \addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 17858064\\ % for single weight: 1116.129 bytes 
			2 17858064\\ % for single weight: 1116.129 bytes
			3 17858064\\ % for single weight: 1116.129 bytes
			4 17858064\\ % for single weight: 1116.129 bytes
			5 17858064\\ % for single weight: 1116.129 bytes
		};
		\addlegendentry{MicroSecAgg$_1$}

            \addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 17858064\\ % for single weight: 1116.129 bytes 
			2 17858064\\ % for single weight: 1116.129 bytes
			3 17858064\\ % for single weight: 1116.129 bytes
			4 17858064\\ % for single weight: 1116.129 bytes
			5 17858064\\ % for single weight: 1116.129 bytes
		};
		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 135168\\ %
			2 135552\\ %
			3 135552\\ %
			4 135936\\ %
			5 135936\\ % 135936 bytes
		};
		\addlegendentry{\FlamingoUserSec}

		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 133120\\ % 
			2 133504\\ %
			3 133504\\ %
			4 133888\\ %
			5 133888\\ % 133888 bytes
		};
		\addlegendentry{\FlamingoUserFirst}

		\addplot [color=teal, dashed, mark=halfcircle*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 145984\\ % only decryptors: 12864 bytes + 133120 = 145984
			2 159168\\ % only decryptors: 25664 bytes + 133504 = 159168
			3 171968\\ % only decryptors: 38464 bytes + 133504 = 171968
			4 185152\\ % only decryptors: 51264 bytes + 133888 = 185152
			5 197952\\ % only decryptors: 64064 bytes + 133888 = 197952
		};
		\addlegendentry{\FlamingoDecFirst}

		\addplot [color=magenta, loosely dotted, mark=halfsquare*, mark options={solid, magenta}]
		table[row sep=crcr]{%
			1 148032\\ % only decryptors: 12864 + 135168 = 148032
			2 161216\\ % only decryptors: 25664 + 135552 = 161216
			3 174016\\ % only decryptors: 38464 + 135552 = 174016
			4 187200\\ % only decryptors: 51264 + 135936 = 187200
			5 200000\\ % only decryptors: 64064 + 135936 = 200000
		};
		\addlegendentry{\FlamingoDecSec}


    \draw[solid, black, latex-latex, line width=0.01pt] (515, 10.9912463990471709) -- (515,11.834907657724967);
    \node[solid, black, latex-latex] at (539, 11.4130770284) {\tiny 2x};

    \draw[solid, black, latex-latex, line width=0.01pt] (515, 11.834907657724967) -- (515,16.784907657724967);
    \node[solid, black, latex-latex] at (544, 13.7849076577) {\tiny 133x};

 	\end{axis}

\end{tikzpicture}%


==> figs/exp/setup_bandwidth/assisting_node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            ymin= 400,
            ymax= 90000,
           % ymode=log,
		%ytick distance= 75,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		ylabel = {Bandwidth (B)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]

        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
            1 6600 \\
			2 13200 \\
			3 19800\\ 
			4 26400\\ 
			5 33000\\
		};
		\addlegendentry{\nano~(SH)}

       \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
                1 13233 \\ %13233 bytes
			2 26433\\ 
			3 39633\\
			4 52833\\
			5 66033\\
		};
		\addlegendentry{\nano~(MS)}		
        
  
		% \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		% table[row sep=crcr]{%
  %               1 13233 \\ %13233 bytes
		% 	2 26433\\ 
		% 	3 39633\\
		% 	4 52833\\
		% 	5 66033\\
		% };
		% \addlegendentry{\nano}
  
	\end{axis}

 
\end{tikzpicture}%


==> figs/exp/setup_bandwidth/server.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
		%ymin=1000,
		ymax=1000000000000,
            ymode=log,
		%ytick distance=25,
		%ytick={100, 10000, 1000000, 100000000,10000000000},
		ylabel = {Bandwidth (B) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
            %ymode=log,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
            1 6600 \\ % bytes
			2 13200 \\ % bytes
			3 19800\\ % bytes
			4 26400\\ % bytes
			5 33000\\ % bytes
		};

		\addlegendentry{\nano~(MS)}

  		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 40000000\\ % for single weight: 40000000 bytes
			2 171428571.428\\ % for single weight: 171428571.428 bytes
			3 377142857.142\\ % for single weight: 377142857.142 bytes
			4 687619047.619\\ % for single weight: 687619047.619 bytes
			5 1057142857.142\\ % for single weight: 1057142857.142 bytes   
		};
		\addlegendentry{MicroSecAgg$_1$}

		 \addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		 table[row sep=crcr]{%
		 	1 49523809.523\\ % for single weight: 49523809.523 bytes
		 	2 100952380.952\\ % for single weight: 100952380.952 bytes 
		 	3 150476190.476\\ % for single weight: 150476190.476 bytes
		 	4 201904761.904\\ % for single weight: 201904761.904 bytes
		 	5 251428571.428\\ % for single weight: 251428571.428 bytes
		 };
		 \addlegendentry{MicroSecAgg$_2$(50)}

		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 9247488\\ % 9247488 bytes
			2 10898688\\ %
			3 12549888\\ %
			4 14201088\\ %
			5 15852288\\ %
		};
		\addlegendentry{\FlamingoServerFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 38090240\\ %
			2 41392640\\ %
			3 44695040\\ %
			4 47997440\\ %
			5 51299840\\ %
		};
		\addlegendentry{\FlamingoServerSec}

    \draw[solid, black, latex-latex, line width=0.01pt] (515, 10.2912463990471709) -- (515,16.584907657724967);
    \node[solid, black, latex-latex] at (550, 13.5380770284) {\tiny 480x};

    \draw[solid, black, latex-latex, line width=0.01pt] (515, 16.584907657724967) -- (515,20.784907657724967);
    \node[solid, black, latex-latex] at (547, 18.5380770284) {\tiny 67x};


    

	\end{axis}

\end{tikzpicture}%


==> figs/exp/setup_bandwidth/user.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
        %ymin= 20,
		ymax= 1000000000,
        ymode=log,
            %ytick distance= 75,
	    %ytick distance=10,
		%ytick={100,10000,1000000,100000000},
		ylabel = {Bandwidth (B) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
  
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
            1 99 \\ 
			2 99 \\ 
			3 99 \\ 
			4 99 \\
			5 99 \\
		};
		\addlegendentry{\nano~(SH)}
  
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
                1 231\\ %231 bytes
			2 231\\ 
			3 231\\
			4 231\\
			5 231\\
		};
		\addlegendentry{\nano~(MS)}
		
    
  \addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 185826.7\\% for single weight: 185826.7 bytes 
			2 374803.1 \\% for single weight: 374803.1 bytes
			3 552755.9\\% for single weight: 552755.9 bytes
			4 749606.2\\% for single weight: 749606.2 bytes
			5 927559.0\\% for single weight: 927559.0 bytes
		};
		\addlegendentry{MicroSecAgg$_1$}

  \addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 187401.5\\% for single weight: 187401.5 bytes
			2 187401.5\\% for single weight: 187401.5 bytes
			3 187401.5\\% for single weight: 187401.5 bytes
			4 187401.5\\% for single weight: 187401.5 bytes
			5 187401.5\\% for single weight: 187401.5 bytes
		};

		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=teal, dashed, mark=halfcircle*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 2013\\ % only decryptors: xx bytes + xx = xx
			2 2013\\ % only decryptors: xx bytes + xx = xx
			3 2013\\ % only decryptors: xx bytes + xx = xx
			4 2013\\ % only decryptors: xx bytes + xx = xx
			5 2013\\ % only decryptors: xx bytes + xx = xx 
		};
		\addlegendentry{\FlamingoDecFirst}


		\addplot [color=magenta, loosely dotted, mark=halfsquare*, mark options={solid, magenta}]
		table[row sep=crcr]{%
			1 3612\\ % only decryptors: xx bytes + xx = xx
			2 3612\\ % only decryptors: xx bytes + xx = xx
			3 3612\\ % only decryptors: xx bytes + xx = xx
			4 3612\\ % only decryptors: xx bytes + xx = xx 
			5 3612\\ % only decryptors: xx bytes + xx = xx 
		};
		\addlegendentry{\FlamingoDecSec}


    \draw[solid, black, latex-latex, line width=0.01pt] (515, 4.612463990471709) -- (515,7.734907657724967);
    \node[solid, black, latex-latex] at (545, 6.5236858241) {\tiny 20x};

        \draw[solid, black, latex-latex, line width=0.01pt] (515, 7.734907657724967) -- (515,13.784907657724967);
    \node[solid, black, latex-latex] at (553, 10.5236858241) {\tiny 461x};
  

	\end{axis}

\end{tikzpicture}%


==> figs/exp/setup_phase_computation_time/assisting_node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
		ymin= 5,
		ymax=60,
            %ymax=100000,
            %ymode=log,
        %    ytick distance= 10,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		ylabel = {Delay (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		% \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		% table[row sep=crcr]{%
		% 	1 11.0790\\ % 11.0790 ms
		% 	2 21.0162\\  %21.0162 ms
		% 	3 30.7832\\ 
		% 	4 40.9725\\ 
		% 	5 50.7883\\
		% };
		% \addlegendentry{E-seaML}

       \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%			
                1 11.0790\\ % 11.0790 ms
			2 21.0562\\  %21.0562 ms
			3 31.7832\\ 
			4 41.9725\\ 
			5 51.7883\\
		};
		\addlegendentry{\nano~(MS)}

        
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 11.0101 \\ %11.0101 ms
			2 21.0175\\  %21.0175 ms
			3 31.1398\\ %31.1398 ms
			4 41.2646\\ %41.2646 ms
			5 50.8841\\ %51.8841 ms
		};
		\addlegendentry{\nano~(SH)}


	\end{axis}

 
\end{tikzpicture}%


==> figs/exp/setup_phase_computation_time/server.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
		%ymin=-50,
		ymax=10000,
            ymode=log,
		%ytick distance=0.1,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Delay (ms) (log)},
		ylabel shift=-8pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
            %ymode=log,
		%grid style={line width=.5pt, draw=gray!90,dashed},
		%major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]

		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 10.1010\\ % for single weight: 10.1010 ms
			2 46.4646\\ % for single weight: 46.4646 ms
			3 123.2323\\ % for single weight: 123.2323 ms
			4 242.4242\\ % for single weight: 242.4242 ms
			5 375.7575\\ % for single weight: 375.7575 ms
		};
		\addlegendentry{MicroSecAgg$_1$}

		\addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 22.2222\\ % for single weight: 22.2222 ms
			2 52.5252\\ % for single weight: 52.5252 ms
			3 90.9090\\ % for single weight: 90.9090 ms
			4 133.3333\\ % for single weight: 133.3333 ms
			5 177.7777\\ % for single weight: 177.7777 ms
		};
		\addlegendentry{MicroSecAgg$_2$(50)}

		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 0.15091896057128906\\ % 
			2 0.15091896057128906\\ %
			3 0.15091896057128906\\ %
			4 0.15091896057128906\\ %
			5 0.15091896057128906\\ % 0.15091896057128906 ms
		};
		\addlegendentry{\FlamingoServerFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.3190040588378906\\ % 
			2 0.3190040588378906\\ %
			3 0.3190040588378906\\ %
			4 0.3190040588378906\\ %
			5 0.3190040588378906\\ % 0.3190040588378906 ms
		};
		\addlegendentry{\FlamingoServerSec}

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.1900\\ % 0.1900 ms
			2 0.1900\\
			3 0.1900\\ 
			4 0.1900\\ 
			5 0.1900\\
		};
		\addlegendentry{\nano~(MS)}

    \draw[solid, black, latex-latex, line width=0.01pt] (515, -1) -- (515,5.984907657724967);
    \node[solid, black, latex-latex] at (549, 2.1568306293) {\tiny 1178x};

    \draw[solid, black, latex-latex, line width=0.01pt] (515, -1.691246399047170) -- (515,-1);
    \node[solid, black, latex-latex] at (545, -1.3380770284) {\tiny 1.7x};
    
	\end{axis}

\end{tikzpicture}%


==> figs/exp/setup_phase_computation_time/user.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
		%ymin=0,
		ymax=1000000000,
            ymode=log,
	    %ytick distance=10,
		%ytick={0.1,10,1000,100000},
		ylabel = {Delay (ms) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
          
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 0.1889 \\ %0.1889 ms
			2 0.1889 \\ %0.1889 ms
			3 0.1889\\ %0.1889 ms
			4 0.1889 \\ %0.1889 ms
			5 0.1889 \\ %0.1889 ms
		};
		\addlegendentry{\nano~(SH)}
  
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
                1 0.2519 \\ %0.2519 ms
			2 0.2519\\ 
			3 0.2519\\
			4 0.2519\\
			5 0.2519\\
		};
		\addlegendentry{\nano~(MS)}
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 88.785\\ % for single weight: 88.785 ms
			2 350.467\\ % for single weight: 350.467 ms
			3 855.140\\ % for single weight: 855.140 ms
			4 1584.112\\ % for single weight: 1584.112 ms
			5 2509.345\\ % for single weight: 2509.345 ms
		};
		\addlegendentry{MicroSecAgg$_1$}

		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 26.7369747162\\ % 
			2 26.7369747162\\ %
			3 26.7369747162\\ %
			4 26.7369747162\\ %
			5 26.7369747162\\ % 26.7369747162 ms
		};
		\addlegendentry{\FlamingoUserFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 53.49111557\\ % 
			2 53.49111557\\ %
			3 53.49111557\\ %
			4 53.49111557\\ %
			5 53.49111557\\ % 53.49111557 ms
		};
		\addlegendentry{\FlamingoUserSec}

            \addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 32.710\\ % for single weight: 32.710 ms
			2 32.710\\ % for single weight: 32.710 ms
			3 32.710\\ % for single weight: 32.710 ms
			4 32.710\\ % for single weight: 32.710 ms
			5 32.710\\ % for single weight: 32.710 ms
		};
		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=teal, dashed, mark=halfcircle*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 600.0770195007\\ % only decryptors: 573.3400447845 ms + 26.7369747162 = 600.0770195007 
			2 600.0770195007\\ % only decryptors: 573.3400447845 ms + 26.7369747162 = 600.0770195007
			3 600.0770195007\\ % only decryptors: 573.3400447845 ms + 26.7369747162 = 600.0770195007
			4 600.0770195007\\ % only decryptors: 573.3400447845 ms + 26.7369747162 = 600.0770195007
			5 600.0770195007\\ % only decryptors: 573.3400447845 ms + 26.7369747162 = 600.0770195007
		};
		\addlegendentry{\FlamingoDecFirst}

		\addplot [color=magenta, loosely dotted, mark=halfsquare*, mark options={solid, magenta}]
		table[row sep=crcr]{%
			1 2416.2848447418\\ % only decryptors: 2362.7937291718 ms + 53.49111557 = xx
			2 2416.2848447418\\ % only decryptors: 2362.7937291718 ms + 53.49111557 = xx
	    	3 2416.2848447418\\ % only decryptors: 2362.7937291718 ms + 53.49111557 = xx
			4 2416.2848447418\\ % only decryptors: 2362.7937291718 ms + 53.49111557 = xx
			5 2416.2848447418\\ % only decryptors: 2362.7937291718 ms + 53.49111557 = xx
		};
		\addlegendentry{\FlamingoDecSec}

  
%    \draw[solid, black, latex-latex, line width=0.01pt] (515, 6.534907657724967) -- (515,7.784907657724967);
 %   \node[solid, black, latex-latex] at (543, 7.1568306293) {\scriptsize 4x};

        \draw[solid, black, latex-latex, line width=0.01pt] (515, 3.384907657724967) -- (515,7.784907657724967);
    \node[solid, black, latex-latex] at (544, 5.1568306293) {\tiny 94x};

        \draw[solid, black, latex-latex, line width=0.01pt] (515, -1.652463990471709) -- (515,3.384907657724967);
    \node[solid, black, latex-latex] at (545, 1.008306293) {\tiny 142x};
  
        \end{axis}


\end{tikzpicture}%


==> figs/exp/tikz/sample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
		%ymin=0,
		ymax=10000000000000,
            ymode=log,
		%ytick distance=1,
		%ytick={1, 100,10000,1000000},
		ylabel = {Delay (ms) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
            %ymode=log,
		%grid style={line width=.5pt, draw=gray!90,dashed},
		%major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
  
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 14.451 \\ %150.4076 ms
			2 24.1613 \\ %223.1618 ms
			3 33.603 \\ %319.5142 ms
			4 44.8899 \\ %413.3901 ms
			5 55.273 \\ %508.7329 ms
		};
		\addlegendentry{\nano~(SH)}

  
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 71.3816\\ % 207.3382 ms
			2 83.0221\\ % 282.0226 ms
			3 115.9539\\ % 378.8651 ms
			4 142.1985\\ % 510.6987 ms
			5 309.8507\\ % 763.3106 ms
		};
		\addlegendentry{\nano~(MS)}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 26915200\\ % for single weight: 1682.2 ms
			2 39625600\\ % for single weight: 2476.6 ms
			3 53830400\\ % for single weight: 3364.4 ms
			4 75513600\\ % for single weight: 4719.6 ms
			5 101681600\\ % for single weight: 6355.1 ms
		};
		\addlegendentry{MicroSecAgg$_1$}

		\addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 31846400\\ % for single weight: 1990.4 ms
			2 41294400\\ % for single weight: 2580.9 ms
			3 52265600\\ % for single weight: 3266.6 ms
			4 63694400\\ % for single weight: 3980.9 ms
			5 74056000\\ % for single weight: 4628.5 ms
		};
		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 3617.555\\ % 
			2 4943.7165\\ %
			3 7378.309\\ %
			4 10060.772\\ %
			5 14610.788\\ % 14610.788 ms
		};
		\addlegendentry{\FlamingoServerFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 4990.282\\ %
			2 8532.758\\ %
			3 11814.192\\ %
			4 19848.084\\ %
			5 27575.625\\ % 27575.625 ms
		};
		\addlegendentry{\FlamingoServerSec}

    \draw[solid, black, latex-latex, line width=0.01pt] (515, 3.7912463990471709) -- (515, 9.784907657724967);
    \node[solid, black, latex-latex] at (548, 6.8380770284) {\tiny 264x};

    \draw[solid, black, latex-latex, line width=0.01pt] (515, 9.784907657724967) -- (515,18.684907657724967);
    \node[solid, black, latex-latex] at (551, 13.5380770284) {\tiny 6959x};

 \end{axis}

\end{tikzpicture}%


==> figs/exp/tikz/sample2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
		ymin= 70,
		ymax= 900,
		%ytick distance= 200,
  		%ymax=10000,
            %ymode=log,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		ylabel = {Delay (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		%minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]

        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 136.23 \\ %0.7259 ms
			2 270.06 \\ %1.6733 ms
			3 409.04\\ %2.1249 ms
			4 544.65\\ %3.0831 ms
			5 681.81\\ %3.9048 ms
		};
		\addlegendentry{\nano~(SH)}
  
       \addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 138.53\\ %3.0344 ms
			2 274.275\\ %5.8883 ms
			3 415.7841 \\ %8.8690 ms
			4 577.8709\\ %36.3040 ms
			5 721.9098\\ %44.0046 ms
		};
		\addlegendentry{\nano~(MS)}

	\end{axis}
 
\end{tikzpicture}%




==> figs/exp/tikz/sample3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
\footnotesize
	\begin{axis}[%
		width=.8\textwidth,
		height=0.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},        
		%ymin=10,
		ymax=1000000000000,
            ymode=log,
	    %ytick distance=10,
		%ytick={0.1,1,10,100,1000},
		ylabel = {Delay (ms) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		%minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
  
        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 2.0726 \\ %2.0726 ms
			2 2.0726 \\
			3 2.0726\\ 
			4 2.0726 \\
			5 2.0726 \\ 
		};
		\addlegendentry{\nano~(SH)}
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
                1 4.8049 \\ %2.7323 ms
			2 4.8049\\ 
			3 4.8049\\
			4 4.8049\\
			5 4.8049\\
		};
		\addlegendentry{\nano~(MS)}	      
  
  		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 251264\\ % for single weight: 15.704 ms
			2 254768\\ % for single weight: 15.923 ms
			3 258096\\ % for single weight: 16.131 ms
			4 262080\\ % for single weight: 16.380 ms
			5 266336\\ % for single weight: 16.646 ms
		};
		\addlegendentry{MicroSecAgg$_1$}

            \addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 248848\\ % for single weight: 15.553 ms
			2 250128\\ % for single weight: 15.633 ms
			3 251088\\ % for single weight: 15.693 ms
			4 253280\\ % for single weight: 15.830 ms
			5 253920\\ % for single weight: 15.870 ms
		};
		\addlegendentry{MicroSecAgg$_2$(50)}
    
		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 136.69421\\ % 
			2 140.282807\\ %
			3 148.747371\\ %
			4 152.341664\\ %
			5 156.361156\\ % 156.361156 ms
		};
		\addlegendentry{\FlamingoUserFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 197.827737\\ %
			2 222.71212\\ %
			3 234.354903\\ %
			4 240.58783\\ %
			5 246.377638\\ % 246.377638 ms
		};
		\addlegendentry{\FlamingoUserSec}

		\addplot [color=teal, dashed, mark=halfcircle*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 206.735646\\ % only decryptors: 70.041436 ms + 136.69421 = 206.735646 
			2 249.001978\\ % only decryptors: 108.719171 ms + 140.282807 = 249.001978
			3 348.57994\\ % only decryptors: 199.832569 ms + 148.747371 = 348.57994
			4 500.548148\\ % only decryptors: 348.206484 ms + 152.341664 = 500.548148
			5 567.10609\\ % only decryptors: 410.744934 ms + 156.361156 = 567.10609
		};
		\addlegendentry{\FlamingoDecFirst}

		\addplot [color=magenta, loosely dotted, mark=halfsquare*, mark options={solid, magenta}]
		table[row sep=crcr]{%
			1 281.677259\\ % only decryptors: 83.849522 ms + 197.827737 = 281.677259
			2 378.041642\\ % only decryptors: 155.329522 ms + 222.71212 = 378.041642
			3 485.998933\\ % only decryptors: 251.64403 ms + 234.354903 = 485.998933
			4 670.12304\\ % only decryptors: 429.53521 ms + 240.58783 = 670.12304
			5 819.937184\\ % only decryptors: 573.559546 ms + 246.377638 = 819.937184
		};
		\addlegendentry{\FlamingoDecSec}
  
    \draw[solid, black, latex-latex, line width=0.01pt] (515, 0.6912463990471709) -- (515,5.184907657724967);
    \node[solid, black, latex-latex] at (545, 2.7380770284) {\tiny 75x};

    \draw[solid, black, latex-latex, line width=0.01pt] (515, 5.184907657724967) -- (515,12.584907657724967);
    \node[solid, black, latex-latex] at (552, 8.5380770284) {\tiny 1703x};

	\end{axis}

%regular user:
%semi honest
%7x 8x {64}
%11x 13x {128}
%malicious
%7x 8x {64}
%10x 12x{128}
%
%decryptor:
%semi honest
%11x 31x {64}
%15x 44x {128}
%malicious
%10x 28x {64}
%14x 41x{128}
 
\end{tikzpicture}%


==> figs/exp/total_agg/agg_computation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
\small	
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
            xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},            
		ymax=1000000000,
            ymode=log,
            %ymax=100000,
            %ymode=log,
        %    ytick distance= 10,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		%ylabel = {Delay (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
            legend to name=legend_aggregation,
		legend columns=3,
		legend style={font=\tiny, draw=black, fill=none},
		%legend columns=1,
		%legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		%legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]


        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 425.2136 \\ %150.4076 ms
			2 836.4139 \\ %223.1618 ms
			3 1262.7956 \\ %319.5142 ms
			4 1680.9125 \\ %413.3901 ms
			5 2102.7756 \\ %508.7329 ms
		};
		\addlegendentry{\nano~(SH)}

  
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 491.7765\\ % 207.3382 ms
			2 910.652\\ % 282.0226 ms
			3 1368.1111\\ % 378.8651 ms
			4 1880.6161\\ % 510.6987 ms
			5 2480.385\\ % 763.3106 ms
		};
		\addlegendentry{\nano~(MS)}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 27166464\\ % for single weight: 1682.2 ms
			2 39880368\\ % for single weight: 2476.6 ms
			3 54088496\\ % for single weight: 3364.4 ms
			4 75775680\\ % for single weight: 4719.6 ms
			5 101947936\\ % for single weight: 6355.1 ms
		};
		\addlegendentry{MicroSecAgg$_1$}

		\addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 32095248\\ % for single weight: 1990.4 ms
			2 41544528\\ % for single weight: 2580.9 ms
			3 52516688\\ % for single weight: 3266.6 ms
			4 63947680\\ % for single weight: 3980.9 ms
			5 74309920\\ % for single weight: 4628.5 ms
		};
		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 8236.901114\\ % 
			2 12042.026251\\ %
			3 20316.340787\\ %
			4 32498.32864\\ %
			5 41054.824932\\ % 14610.788 ms
		};
		\addlegendentry{\FlamingoServerFirst}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 15920.848553\\ %
			2 28637.648936\\ %
			3 44258.982743\\ %
			4 75069.17871\\ %
			5 101237.624526\\ % 27575.625 ms
		};
		\addlegendentry{\FlamingoServerSec}

  
	\end{axis}


\end{tikzpicture}%




==> figs/exp/total_setup/setup_computation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Number of users},
		xtick={0, 1, 2, 3, 4, 5, 6},
            xticklabels={$ $, $200$, $ 400 $, $ 600 $, $ 800 $, $ 1000 $},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
		ymax=1000000,
            ymode=log,
            %ymax=100000,
            %ymode=log,
        %    ytick distance= 10,
		%ytick={0.01, 0.02, 0.02, 0.03, 0.04, 0.05, 0.06},
		ylabel = {Delay (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
            legend to name=legend_setup,
		legend columns=3,
		legend style={font=\tiny, draw=black, fill=none},
		%legend columns=2,
		%legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		%legend pos = north west,
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.1pt, draw=gray!90,dashed},
		%major grid style={line width=.1pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]


        \addplot [color=E, solid, mark=asterisk, mark options={solid, E}]
		table[row sep=crcr]{%
                1 33.21 \\ %150.4076 ms
			2 63.21 \\ %223.1618 ms
			3 93.57 \\ %319.5142 ms
			4 123.96 \\ %413.3901 ms
			5 152.82 \\ %508.7329 ms
		};
		\addlegendentry{\nano~(SH)}

  
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 33.46\\ % 207.3382 ms
			2 63.59\\ % 282.0226 ms
			3 95.78\\ % 378.8651 ms
			4 126.35\\ % 510.6987 ms
			5 155.78\\ % 763.3106 ms
		};
		\addlegendentry{\nano~(MS)}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 98.88\\ % for single weight: 1682.2 ms
			2 396.92\\ % for single weight: 2476.6 ms
			3 978.37\\ % for single weight: 3364.4 ms
			4 1826.53\\ % for single weight: 4719.6 ms
			5 2885.09\\ % for single weight: 6355.1 ms
		};
		\addlegendentry{MicroSecAgg$_1$}

		\addplot [color=C, loosely dotted, mark=triangle*, mark options={solid, C}]
		table[row sep=crcr]{%
			1 54.93\\ % for single weight: 1990.4 ms
			2 85.23\\ % for single weight: 2580.9 ms
			3 123.61\\ % for single weight: 3266.6 ms
			4 166.04\\ % for single weight: 3980.9 ms
			5 210.48\\ % for single weight: 4628.5 ms
		};
		\addlegendentry{MicroSecAgg$_2$(50)}


		\addplot [color=H, dashed, mark=pentagon*, mark options={solid, H}]
		table[row sep=crcr]{%
			1 36720.64\\ % 
			2 36720.64\\ %
			3 36720.64\\ %
			4 36720.64\\ %
			5 36720.64\\ % 14610.788 ms
		};
		\addlegendentry{\FlamingoServerSec}

		\addplot [color=D, loosely dotted, mark=otimes*, mark options={solid, D}]
		table[row sep=crcr]{%
			1 302490.93\\ %
			2 302490.93\\ %
			3 302490.93\\ %
			4 302490.93\\ %
			5 302490.93\\ % 27575.625 ms
		};
		\addlegendentry{\FlamingoServerSec}

  
	\end{axis}

\end{tikzpicture}%



